Heralded entanglement of two ions in an optical cavity

We demonstrate precise control of the coupling of each of two trapped ions to the mode of an optical resonator. When both ions are coupled with near-maximum strength, we generate ion--ion entanglement heralded by the detection of two orthogonally polarized cavity photons. The entanglement fidelity with respect to the Bell state $\Psi^+$ reaches $F \geq (91.9\pm2.5)%$. This result represents an important step toward distributed quantum computing with cavities linking remote atom-based registers.

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.89699707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14670563)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.pdf}}%
    \put(0.01991032,0.65269145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.10416908,1.10809117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Front view}}}%
    \put(0.41074853,1.10809117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Top view}}}%
    \put(0.16693216,1.0563177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^\circ$}}}%
    \put(0.22462543,0.93060553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0.22351104,1.06253895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{trap}}}%
    \put(0.12379722,1.03360609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{z}$}}}%
    \put(0.09772073,0.92786766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y}$}}}%
    \put(0.16357275,0.72619565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0.26332112,0.85097671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y}$}}}%
    \put(0.30273878,0.7498917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{y}'$}}}%
    \put(0.28764316,0.80421307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.11937156,0.83626792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{z}$}}}%
    \put(0.53011216,0.65269145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.0404714,0.15241671){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{intensity (a.u.)}}}}%
    \put(0.09074048,0.54553248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d'$}}}%
    \put(0.04070309,0.00663101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cavity shift in $\hat{y}'$ (a.u.)}}}%
    \put(0.22407009,1.03257534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{axis}}}%
    \put(0.39146276,0.32003671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ion 2}}}%
    \put(0.39146276,0.36327213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ion 1}}}%
    \put(0.55315382,0.15241671){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{intensity (a.u.)}}}}%
    \put(0.57397741,0.53450438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d'$}}}%
    \put(0.55356383,0.00663101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cavity shift in $\hat{y}'$ (a.u.)}}}%
    \put(0.20656138,0.96940456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.3820464,0.91885163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d \sin 4^\circ=d'$}}}%
    \put(0.65527571,0.69882477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cavity shift along $\hat{y}'$}}}%
    \put(0.02000263,1.10809117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.37101968,1.10809117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.81523974,0.98793322){\color[rgb]{0,0,0}\rotatebox{19.99999984}{\makebox(0,0)[lb]{\smash{CCD}}}}%
  \end{picture}%
\endgroup%


==> figure2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.0401123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05775976)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.pdf}}%
    \put(0.02403659,0.62225997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D'$}}}%
    \put(0.18498024,0.66542865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.30538685,0.44593511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.0746174,0.77853323){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.16476627,0.77853323){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.26254099,1.00277596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.8263503,0.89667512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Projected}}}%
    \put(0.64932461,0.65677383){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.543636,0.6535615){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{V
}}}%
    \put(0.543636,0.76117469){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{V
}}}%
    \put(0.64932461,0.76117469){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.74447186,0.19010685){\color[rgb]{1,0.54901961,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.59848198,0.27795861){\color[rgb]{1,0.54901961,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.83897705,0.05947155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APD 1}}}%
    \put(0.69598359,0.32466985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APD 2}}}%
    \put(0.63567341,0.05994652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.74441539,0.85377878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ions' state}}}%
    \put(0.543636,0.60749566){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{V
}}}%
    \put(0.64932461,0.60749566){\color[rgb]{1,0.49803922,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.59105566,0.63425152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.703201,0.65677383){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lb]{\smash{$\ket{D'D'}$ or $\ket{DD}$}}}%
    \put(0.7829635,0.60158861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Discard}}}%
    \put(0.73239836,0.72821228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Entanglement}}}%
    \put(0.71646217,0.78488927){\color[rgb]{0.14117647,0.10980392,0.10980392}\makebox(0,0)[lb]{\smash{$\ket{D'D}$+$\ket{DD'}$}}}%
    \put(0.21437487,0.00208005){\color[rgb]{0.49803922,0,1}\makebox(0,0)[lb]{\smash{Raman beam}}}%
    \put(0.52199048,0.89667512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Photon}}}%
    \put(0.51694612,0.85377878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detection}}}%
    \put(0.01297356,1.004473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.01203245,0.32345816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.05621068,0.54245688){\color[rgb]{0,0.49803922,0.24705882}\makebox(0,0)[lb]{\smash{$\pi$-Pulse}}}%
  \end{picture}%
\endgroup%

